Traffic Simulator for Multibeam Satellite Communication Systems

Assume that a multibeam satellite communication system is designed from scratch to serve a particular area with maximal resource utilization and to satisfactorily accommodate the expected traffic demand. The main design challenge here is setting optimal system parameters such as number of serving beams, beam directions and sizes, and transmit power. This paper aims at developing a tool, multibeam satellite traffic simulator, that helps addressing these fundamental challenges, and more importantly, provides an understanding to the spatial-temporal traffic pattern of satellite networks in large-scale environments. Specifically, traffic demand distribution is investigated by processing credible datasets included three major input categories of information: (i) population distribution for broadband Fixed Satellite Services (FSS), (ii) aeronautical satellite communications, and (iii) vessel distribution for maritime services. This traffic simulator combines this three-dimensional information in addition to time, locations of terminals, and traffic demand. Moreover, realistic satellite beam patterns have been considered in this work, and thus, an algorithm has been proposed to delimit the coverage boundaries of each satellite beam, and then compute the heterogeneous traffic demand at the footprint of each beam. Furthermore, another algorithm has been developed to capture the inherent attributes of satellite channels and the effects of multibeam interference. Data-driven modeling for satellite traffic is crucial nowadays to design innovative communication systems, e.g., precoding and beam hopping, and to devise efficient resource management algorithms.

==> system_model.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'system_model.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{400.77164778bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.44343211)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{system_model.pdf}}%
    \put(0.10795764,0.42582264){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.36264527}\smash{\begin{tabular}[t]{c}Input Datasets\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{system_model.pdf}}%
    \put(0.10898526,0.22060648){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.36264527}\smash{\begin{tabular}[t]{c}Aeronautical\\Dataset\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{system_model.pdf}}%
    \put(0.10703387,0.08979965){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.36264527}\smash{\begin{tabular}[t]{c}Maritime \\Dataset\end{tabular}}}}%
    \put(0.10802633,0.35260581){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.36264527}\smash{\begin{tabular}[t]{c}Population\\Dataset\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{system_model.pdf}}%
    \put(0.37098008,0.22060648){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.36264527}\smash{\begin{tabular}[t]{c}Preprocessing\\Unit\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{system_model.pdf}}%
    \put(0.36154312,0.05985782){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.36264527}\smash{\begin{tabular}[t]{c}Input Beam\\Pattern\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{system_model.pdf}}%
    \put(0.62923213,0.31417579){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.36264527}\smash{\begin{tabular}[t]{c}Traffic\\Modeling\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{system_model.pdf}}%
    \put(0.62923213,0.12329411){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.36264527}\smash{\begin{tabular}[t]{c}Link\\Budgeting\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{system_model.pdf}}%
    \put(0.89122556,0.31417579){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.36264527}\smash{\begin{tabular}[t]{c}Traffic\\Matrix\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{system_model.pdf}}%
    \put(0.89122556,0.11955138){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.36264527}\smash{\begin{tabular}[t]{c}Channel\\Matrix\end{tabular}}}}%
    \put(0.89019833,0.42582264){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.36264527}\smash{\begin{tabular}[t]{c}Ouputs\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{system_model.pdf}}%
  \end{picture}%
\endgroup%

